Identifying Time Preference Shocks: Stated and Revealed Preferences after an Italian Earthquake

Identifying time preference shocks is challenging: shocks large enough to shift survey-elicited stated impatience also tighten financial resources, confounding the interpretation of stated time preference. Jointly examining stated and revealed preferences resolves this identification problem: impatience shocks and reductions in financial resources generate opposite consumption responses, even though both raise stated impatience. Applying our identification framework to the 2009 L'Aquila earthquake, we combine panel data with spatially granular seismic and damage data in a difference-in-differences design that compares undamaged households that experienced the earthquake with a spatial control group at similar distances from the epicenter. Treated households report greater impatience and increase nondurable consumption by 11 percent relative to controls. Effects are consistent with a psychological stress channel, concentrated among the most vulnerable to stress, and persist as households deplete their liquid wealth buffer over time.

==> fig/tikz3.tex <==
\begin{tikzpicture}

    % Darker green
    \definecolor{mapgreen}{RGB}{152,185,100}

    % Axes
    \draw[thick, ->] (0,0) -- (7,0) node[right] {$Y$};
    \draw[thick, ->] (0,0) -- (0,4.5) node[above] {$C_0$};

    % Bottom line (black)
    \draw[thick] (0,0) -- (6,3);

    % Top line: thicker, dashed, green (ONLY this line now!)
    \draw[line width=2pt, dashed, mapgreen] (0,0) -- (6,4);

    % Houses on the bottom line
    \fill (3,1.6) -- (3.15,1.8) -- (3.3,1.6) -- cycle;
    \fill (3.05,1.6) -- (3.05,1.4) -- (3.25,1.4) -- (3.25,1.6) -- cycle;
    
    \fill (5,2.6) -- (5.15,2.8) -- (5.3,2.6) -- cycle;
    \fill (5.05,2.6) -- (5.05,2.4) -- (5.25,2.4) -- (5.25,2.6) -- cycle;

    % House on the top line
    \fill (5,3.5) -- (5.15,3.7) -- (5.3,3.5) -- cycle;
    \fill (5.05,3.5) -- (5.05,3.3) -- (5.25,3.3) -- (5.25,3.5) -- cycle;

    % Labels for cases
    \node at (3.3,1) {\textbf{$Y$ decline}};
    \node at (5.2,4.1) {\textbf{$\beta$ decline}};

    % Vertical dashed lines and labels
    \draw[dashed] (3.15,0) -- (3.15,1.8);
    \node at (3.15,-0.2) {$Y'$};

    \draw[dashed] (5.15,0) -- (5.15,3.7);
    \node at (5.15,-0.2) {$Y$};
    
    % Horizontal tick marks
    \draw (3.15,0.1) -- (3.15,-0.1);
    \draw (5.15,0.1) -- (5.15,-0.1);

    % Segments on the bottom line (thin)
    \draw (0,0) -- (2,1);
    \draw (2,1) -- (4,2);
    \draw (4,2) -- (6,3);

    % EQUATIONS next to the lines (larger)
    \node[right] at (6.1,3) {\large $C_0=\frac{1}{1+\beta}Y$};

    % Top formula with green beta'
    \node[right] at (6.1,4) {\large $C_0=\frac{1}{1+\textcolor{mapgreen}{\mathbf{\beta'}}}Y$};
\end{tikzpicture}

